Eluder-Dimension-Free Regret for Stage-Wise Constrained Contextual Bandits via Offline Regression

Contextual bandits with stage-wise constraints model decisions that must control risk while learning from their outcomes. We study this problem when only the selected action's reward and cost are observed, with a general reward class and a convex class of nonlinear cost functions. We propose CS-UCCB, which combines offline regression, cost confidence sets, and upper counterfactual confidence bounds. Each regression fit defines a valid cost confidence set, while a geometry derived from covering entropy controls cumulative cost uncertainty along the sampled decisions. Under polylogarithmic covering entropy for both classes and polylogarithmic offline estimation error, the finite-action algorithm guarantees, with high probability, feasibility at every round and $\widetilde{\mathcal O}(\sqrt T)$ regret without an eluder-dimension term. We also extend the analysis to infinite actions under an explicit reward-design condition and compare our bound with existing eluder-dimension bounds.

==> content/fig_spps_overview.tex <==
% Vector schematic of the convex version-space update and policy feedback.
\resizebox{0.8\linewidth}{!}{%
\begin{tikzpicture}[
  every node/.style={font=\scriptsize,align=center},
  box/.style={draw=black!65,rounded corners=1.5pt,
    text width=2.1cm,minimum width=2.3cm,minimum height=.72cm,inner sep=3pt},
  flow/.style={->,>=stealth,line width=.55pt,draw=black!75}]
\node[box,fill=black!3] (fit) at (1.2,1.65)
  {Past cost data\\Offline fit $\hat c^t$};
\node[box,fill=blue!5] (confidence) at (4,1.65)
  {Cost confidence set\\$\cS_t\subseteq\cC$};
\node[box,fill=blue!5] (bounds) at (6.8,1.65)
  {Cost support queries\\$V_t^\delta$, $w_t$};
\node[box,fill=black!3] (data) at (1.2,.35)
  {Observed feedback\\$(Z_t,R_t,Y_t)$};
\node[box,fill=black!3] (sample) at (4,.35)
  {Action sampling\\$A_t\sim\pi_t(\cdot\mid X_t)$};
\node[box,fill=blue!5] (policy) at (6.8,.35)
  {Feasible UCCB policy\\$\pi_t\in\Pi_t^\delta$};
\draw[flow] (fit) -- (confidence);
\draw[flow] (confidence) -- (bounds);
\draw[flow] (bounds) -- (policy);
\draw[flow] (policy) -- (sample);
\draw[flow] (sample) -- (data);
\draw[flow] (data.west) -- ++(-.45,0) |- (fit.west)
  node[pos=.45,left,font=\scriptsize] {next round};
\end{tikzpicture}%
}

